An improved numerical method for hyperbolic Lagrangian Coherent Structures using Differential Algebra

In dynamical systems, it is advantageous to identify regions of flow which can exhibit maximal influence on nearby behaviour. Hyperbolic Lagrangian Coherent Structures have been introduced to obtain two-dimensional surfaces which maximise repulsion or attraction in three-dimensional dynamical systems with arbitrary time-dependence. However, the numerical method to compute them requires obtaining derivatives associated with the system, often performed through the approximation of divided differences, which can lead to significant numerical error and numerical noise. In this paper, we introduce a novel method for the numerical calculation of hyperbolic Lagrangian Coherent Structures using Differential Algebra called DA-LCS. As a form of automatic forward differentiation, it allows direct computation of the Taylor expansion of the flow, its derivatives, and the eigenvectors of the associated strain tensor, with all derivatives obtained algebraically and to machine precision. It does so without a priori information about the system, such as variational equations or explicit derivatives. We demonstrate that this can provide significant improvements in the accuracy of the Lagrangian Coherent Structures identified compared to finite-differencing methods in a series of test cases drawn from the literature. We also show how DA-LCS uncovers additional dynamical behaviour in a real-world example drawn from astrodynamics.

==> figures/da_ck_operations.tex <==
\begin{tikzpicture}
%Nodes
\node      (middle)                                 {};
\node      (upper)             [above=0.07\textheight of middle] {$x+1$};
\node      (upperright)        [right=0.2\textwidth of upper] {$\frac{1}{x+1}$};
\node      (upperleft)         [left=0.2\textwidth of upper]  {$x$};
\node      (upperleftleft)     [left=0.1\textwidth of upperleft]{\Large$C^k\left(0\right)$};
\node      (lower)             [below=0.07\textheight of middle]{$x+1$};
\node      (lowerleft)         [left=0.2\textwidth of lower]{$x$};
\node      (lowerleftleft)     [left=0.1\textwidth of lowerleft]{\Large DA};
\node      (lowerright)        [right=0.2\textwidth of lower]{$1-x+x^2$};
%Lines
\draw[->, thick] (upperleft.east) -- (upper.west) node [midway, above] {$+1$};
\draw[->, thick] (upper.east) -- (upperright.west) node [midway, above] {$1/$};
\draw[->, thick] (lowerleft.east) -- (lower.west) node [midway, above] {$+1$};
\draw[->, thick] (lower.east) -- (lowerright.west) node [midway, above] {$1/$};
\draw[<->, gray, very thick] (upperleft.south) -- (lowerleft.north) node [midway, right]{\large$\mathbf{=}$};
\draw[<->, gray, very thick] (upper.south) -- (lower.north) node [midway, right]{\large$\mathbf{=}$};
\draw[<->, gray, very thick] (upperright.south) -- (upperright.south|-lowerright.north) node [midway, right]{\large $\mathbf{\approx}$};
\end{tikzpicture}

==> figures/da_dp_operations.tex <==
\begin{tikzpicture}
%Nodes
\node      (middle)                                 {};
\node      (upper)             [above=0.07\textheight of middle] {$3$};
\node      (upperright)        [right=0.2\textwidth of upper] {$\frac{1}{3}$};
\node      (upperleft)         [left=0.2\textwidth of upper]  {$2$};
\node      (upperleftleft)     [left=0.1\textwidth of upperleft]{\Large$\mathbb{R}$};
\node      (lower)             [below=0.07\textheight of middle]{$3$};
\node      (lowerleft)         [left=0.2\textwidth of lower]{$2$};
\node      (lowerleftleft)     [left=0.1\textwidth of lowerleft]{\Large$\mathbb{F}$};
\node      (lowerright)        [right=0.2\textwidth of lower]{$0.333\dots$};
%Lines
\draw[->, very thick] (upperleft.east) -- (upper.west) node [midway, above] {$+1$};
\draw[->, very thick] (upper.east) -- (upperright.west) node [midway, above] {$1/$};
\draw[->, very thick] (lowerleft.east) -- (lower.west) node [midway, above] {$+1$};
\draw[->, very thick] (lower.east) -- (lowerright.west) node [midway, above] {$1/$};
\draw[<->, gray, very thick] (upperleft.south) -- (lowerleft.north) node [midway, right]{\large$\mathbf{=}$};
\draw[<->, gray, very thick] (upper.south) -- (lower.north) node [midway, right]{\large$\mathbf{=}$};
\draw[<->, gray, very thick] (upperright.south) -- (upperright.south|-lowerright.north) node [midway, right]{\large $\mathbf{\approx}$};
\end{tikzpicture}

==> figures/inertial_frame_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inertial_frame_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inertial_frame_setup.pdf}}%
    \put(0.1747842,0.06199239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0.56844719,0.42790898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0.67454674,0.27910912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inertial_frame_setup.pdf}}%
    \put(0.42323706,0.19784597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu$\end{tabular}}}}%
    \put(0.57988009,0.31427249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_{m_2}$\end{tabular}}}}%
    \put(0.97121248,0.16675735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}_I$\end{tabular}}}}%
    \put(0.25396748,0.56060755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}_I$\end{tabular}}}}%
    \put(0.01534104,0.50786576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}_\text{ER3BP}$\end{tabular}}}}%
    \put(0.67699447,0.44246703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}_\text{ER3BP}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inertial_frame_setup.pdf}}%
    \put(0.33853764,0.270248){\color[rgb]{0,0,0}\rotatebox{33.789279}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d\left(1-\mu\right)$\end{tabular}}}}}%
    \put(-0.13872561,0.70762789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.7907058\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/spherical_parameterisation_m2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_parameterisation_m2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_parameterisation_m2.pdf}}%
    \put(0.30859866,0.29314785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.33593002,0.43356292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.36773232,0.38063296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_parameterisation_m2.pdf}}%
    \put(0.73964252,0.24322047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}$\end{tabular}}}}%
    \put(0.31731566,0.62048504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{z}$\end{tabular}}}}%
    \put(0.05807749,0.07953806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(2.14132235,1.2322648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.03944227\unitlength}\raggedright \end{minipage}}}%
    \put(0.24431731,0.36397899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

